Interplay between kinetic inductance, non-linearity and quasiparticle dynamics in granular aluminum MKIDs

Microwave kinetic inductance detectors (MKIDs) are thin film, cryogenic, superconducting resonators. Incident Cooper pair-breaking radiation increases their kinetic inductance, thereby measurably lowering their resonant frequency. For a given resonant frequency, the highest MKID responsivity is obtained by maximizing the kinetic inductance fraction $\alpha$. However, in circuits with $\alpha$ close to unity, the low supercurrent density reduces the maximum number of readout photons before bifurcation due to self-Kerr non-linearity, therefore setting a bound for the maximum $\alpha$ before the noise equivalent power (NEP) starts to increase. By fabricating granular aluminum MKIDs with different resistivities, we effectively sweep their kinetic inductance from tens to several hundreds of pH per square. We find a NEP minimum in the range of $25\; \text{aW}/\sqrt{\text{Hz}}$ at $\alpha \approx 0.9$, which results from a tradeoff between the onset of non-linearity and a non-monotonic dependence of the noise spectral density vs. resistivity.

==> figure_anticorrelation.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.66940308bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84402726)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_anticorrelation.eps}}%
    \put(0.15076228,0.08046259){\makebox(0,0)[b]{\smash{-8}}}%
    \put(0.2740535,0.08046259){\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.39734471,0.08046259){\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.52063595,0.08046259){\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.64392715,0.08046259){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.76721842,0.08046259){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.89050961,0.08046259){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10673067,0.19441048){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0.1038581,0.31393651){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.1038581,0.43127496){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.1038581,0.54861341){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.1038581,0.66595186){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.27378634,0.05891833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53060003\unitlength}\centering ${\delta \Delta_G}  / \overline{{\Delta_G}}$ [\%]\end{minipage}}}%
    \put(-0.02104269,0.23803234){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.39152083\unitlength}\centering $ {\delta \text{NEP}} / {\overline{\text{NEP}}}$ [\%]\end{minipage}}}}%
    \put(0.17723544,0.654685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49470012\unitlength}\centering Eq. \eqref{neppr} $\pm \; 10 \%$\end{minipage}}}%
    \put(0.19301596,0.37581579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright A\end{minipage}}}%
    \put(0.44939894,0.23231805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright B\end{minipage}}}%
    \put(0.71061014,0.27432186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright C\end{minipage}}}%
    \put(0.80990109,0.20081518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright D\end{minipage}}}%
    \put(0.8764224,0.35884345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright E\end{minipage}}}%
    \put(0.68304513,0.6536688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15357644\unitlength}\raggedright F\end{minipage}}}%
    \put(0.1038581,0.78548234){\makebox(0,0)[rb]{\smash{200}}}%
  \end{picture}%
\endgroup%


==> figure_appendix_cryostat.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fridge.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.50137593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01222421)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_appendix_cryostat.eps}}%
    \put(0.39034045,0.96381974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34068719\unitlength}\centering VNA\end{minipage}}}%
    \put(0.13272623,0.86401911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4396903\unitlength}\centering attenuator\end{minipage}}}%
    \put(0.19074429,0.61085868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32321604\unitlength}\centering $-30$ dB\end{minipage}}}%
    \put(0.19074429,0.45624569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32321604\unitlength}\centering $-10$ dB\end{minipage}}}%
    \put(0.19074429,0.17796156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32321604\unitlength}\centering $-20$ dB\end{minipage}}}%
    \put(0.39418853,0.07970073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32321604\unitlength}\centering Sample\\ \end{minipage}}}%
    \put(0.64355936,0.55458763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22456627\unitlength}\centering $+40$ dB\end{minipage}}}%
    \put(0.64637969,0.83366443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21756418\unitlength}\centering $+40$ dB\end{minipage}}}%
    \put(0.06769179,0.75598773){\color[rgb]{0,0.13333333,0.33333333}\makebox(0,0)[lt]{\begin{minipage}{0.14413689\unitlength}\raggedright $4$ K\end{minipage}}}%
    \put(0.06769179,0.54235661){\color[rgb]{0,0.8,1}\makebox(0,0)[lt]{\begin{minipage}{0.23743051\unitlength}\raggedright $500$~mK\end{minipage}}}%
    \put(0.06769179,0.3677654){\color[rgb]{0.17254902,0.62745098,0.5372549}\makebox(0,0)[lt]{\begin{minipage}{0.20280405\unitlength}\raggedright $25$ mK\end{minipage}}}%
    \put(0.07231247,-0.08093736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.38812992\unitlength}\centering Cryostat\end{minipage}}}}%
    \put(0.26538593,0.2903702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23586035\unitlength}\centering $12$ GHz\end{minipage}}}%
    \put(0.78224739,0.72840027){\color[rgb]{0,0,0}\rotatebox{-57.94236102}{\makebox(0,0)[lt]{\begin{minipage}{0.23678429\unitlength}\centering HEMT\end{minipage}}}}%
    \put(0.65729737,0.2903702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23586035\unitlength}\centering $12$ GHz\end{minipage}}}%
    \put(0.77696663,1.00124014){\color[rgb]{0,0,0}\rotatebox{-57.94236102}{\makebox(0,0)[lt]{\begin{minipage}{0.23678429\unitlength}\centering RT\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> figure_appendix_hilbert.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hilbpwip.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3150.30981445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31168126)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_appendix_hilbert.eps}}%
    \put(0.07242339,0.51283592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44139123\unitlength}\raggedright \end{minipage}}}%
    \put(0.02455332,0.32540352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23097191\unitlength}\centering $n=1$\end{minipage}}}%
    \put(0.7443925,0.32540352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23097191\unitlength}\centering $n=3$\end{minipage}}}%
    \put(0.38637747,0.32540352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23097191\unitlength}\centering $n=2$\end{minipage}}}%
    \put(0.02455332,0.14113594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23097191\unitlength}\centering $s$\end{minipage}}}%
    \put(0.04595757,0.05206707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23097191\unitlength}\centering $w$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_appendix_sampleholder.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72570194)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_appendix_sampleholder.eps}}%
    \put(0.25746912,0.45612886){\makebox(0,0)[lb]{\smash{$12\;\upmu$m}}}%
    \put(0.22445299,0.51088524){\makebox(0,0)[lb]{\smash{$2\;\upmu$m}}}%
    \put(0.2584802,0.69748956){\makebox(0,0)[lb]{\smash{$20\;\upmu$m}}}%
    \put(0.07964672,0.32443176){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$100\;\upmu$m}}}}%
    \put(0.3818413,0.62581555){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{E}}}%
    \put(0.09745889,0.0796468){\makebox(0,0)[lb]{\smash{1 cm}}}%
    \put(0.32165046,0.56377269){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.06977494,0.55914262){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.34757882,0.37579203){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.12163166,0.23040798){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{H}}}%
    \put(0.70224181,0.66285602){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{I}}}%
    \put(0.68649958,0.23966814){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{A}}}%
    \put(0.75004007,0.11669236){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.5900258,0.14663079){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{G}}}%
    \put(0.70409383,0.4396869){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{J}}}%
  \end{picture}%
\endgroup%


==> figure_characterization.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2wip.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.51753235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39122679)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_characterization.eps}}%
    \put(0.78116683,0.04738941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19921474\unitlength}\centering $T$ [K]\end{minipage}}}%
    \put(0.67640089,-0.00311651){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.45043335\unitlength}\centering $\delta f_0(T) / f_0$ [\%]\end{minipage}}}}%
    \put(0.73637983,0.07947966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06880509\unitlength}\centering $0$\end{minipage}}}%
    \put(0.90976636,0.07947966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06880509\unitlength}\centering $0.5$\end{minipage}}}%
    \put(-0.2566453,0.38809518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54649255\unitlength}\centering $\textbf{a)}$\end{minipage}}}%
    \put(0.4114348,0.38809518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54649255\unitlength}\centering $\textbf{c)}$\end{minipage}}}%
    \put(0.70146043,0.34570005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04880361\unitlength}\raggedleft $0$\end{minipage}}}%
    \put(0.51504517,0.26973798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23963105\unitlength}\raggedleft $-0.1$\end{minipage}}}%
    \put(0.78830458,0.25434413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22401658\unitlength}\centering $\Delta [\upmu$eV]\end{minipage}}}%
    \put(0.78687305,0.2477874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12560929\unitlength}\centering $\alpha$\end{minipage}}}%
    \put(0.80567589,0.2266233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $0.90$\end{minipage}}}%
    \put(0.80567589,0.20665543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $0.95$\end{minipage}}}%
    \put(0.80567589,0.18370549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $0.97$\end{minipage}}}%
    \put(0.80567589,0.16075555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $0.98$\end{minipage}}}%
    \put(0.80567589,0.13780561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $1.00$\end{minipage}}}%
    \put(0.85584472,0.2266233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $306$\end{minipage}}}%
    \put(0.85584472,0.20665543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $320$\end{minipage}}}%
    \put(0.85584472,0.18370549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $339$\end{minipage}}}%
    \put(0.85584472,0.16075555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $344$\end{minipage}}}%
    \put(0.85584472,0.13780561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $347$\end{minipage}}}%
    \put(0.81432121,0.07947966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0857146\unitlength}\centering $0.25$\end{minipage}}}%
    \put(0.44589639,0.35035189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35739052\unitlength}\raggedright A, $20\;\Omega / \Box$\end{minipage}}}%
    \put(0.44532815,0.32675442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25921918\unitlength}\raggedright B, $40\;\Omega /\Box $\end{minipage}}}%
    \put(0.44559306,0.30318751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25921918\unitlength}\raggedright C, $80\;\Omega/\Box$\end{minipage}}}%
    \put(0.44477663,0.28066247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25921918\unitlength}\raggedright D, $110\;\Omega/\Box$\end{minipage}}}%
    \put(0.44477663,0.25816807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25921918\unitlength}\raggedright E, $450\;\Omega/\Box$\end{minipage}}}%
    \put(0.07811889,0.38809518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54649255\unitlength}\centering $\textbf{b)}$\end{minipage}}}%
    \put(0.12736594,0.04739137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17201274\unitlength}\centering $f-f_0$ [kHz]\end{minipage}}}%
    \put(0.03660204,0.30225916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20241498\unitlength}\centering fit\end{minipage}}}%
    \put(0.0437254,0.26791073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20241498\unitlength}\centering data\end{minipage}}}%
    \put(0.01778549,0.18714414){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.22001628\unitlength}\centering $|S_{21}|$ [dB]\end{minipage}}}}%
    \put(0.01765315,-0.00313258){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30043434\unitlength}\centering arg$\{S_{21} \}$ [rad]\end{minipage}}}}%
    \put(0.08649577,0.07885923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07480554\unitlength}\centering $-200$\end{minipage}}}%
    \put(0.25530016,0.07885923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07480554\unitlength}\centering $200$\end{minipage}}}%
    \put(0.17304622,0.07885923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07480554\unitlength}\centering $0$\end{minipage}}}%
    \put(0.44061808,0.04739179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20641526\unitlength}\centering $\bar{n}$\end{minipage}}}%
    \put(0.36848108,0.11208572){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.23201716\unitlength}\centering $Q_i$\end{minipage}}}}%
    \put(-0.17510198,0.35661997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25344583\unitlength}\raggedleft $0$\end{minipage}}}%
    \put(-0.17510198,0.26336654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25344583\unitlength}\raggedleft $-10$\end{minipage}}}%
    \put(-0.10608221,0.17833889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18442709\unitlength}\raggedleft $1.5$\end{minipage}}}%
    \put(-0.10608223,0.13572407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18442709\unitlength}\raggedleft $1$\end{minipage}}}%
    \put(0.25459424,0.33163579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16481219\unitlength}\raggedleft $10^7$\end{minipage}}}%
    \put(0.25459424,0.18287297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16481219\unitlength}\raggedleft $10^6$\end{minipage}}}%
    \put(0.38248918,0.07813906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09843655\unitlength}\centering $1$\end{minipage}}}%
    \put(0.45017018,0.08213742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09843655\unitlength}\centering $10^2$\end{minipage}}}%
    \put(0.51626891,0.08213742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09843655\unitlength}\centering $10^4$\end{minipage}}}%
    \put(0.58236677,0.08213742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09843655\unitlength}\centering $10^6$\end{minipage}}}%
    \put(0.23078514,0.25903416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41908102\unitlength}\raggedright \scriptsize $f_0 = 4.59$ GHz\end{minipage}}}%
    \put(0.23078514,0.29977885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41227508\unitlength}\raggedright \scriptsize $ Q_i = 170 \cdot 10^3$\\ \end{minipage}}}%
    \put(0.23078514,0.27971304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40724568\unitlength}\raggedright \scriptsize $ Q_c= 65 \cdot 10^3$\\ \end{minipage}}}%
    \put(0.44477663,0.23521813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25921918\unitlength}\raggedright F, $800\;\Omega/\Box$\end{minipage}}}%
    \put(0.80567589,0.11485567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $1.00$\end{minipage}}}%
    \put(0.85584472,0.11485567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08800651\unitlength}\centering $337$\end{minipage}}}%
    \put(0.67855129,0.25322451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24046507\unitlength}\centering fit\end{minipage}}}%
    \put(0.51394213,0.19543408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23963105\unitlength}\raggedleft $-0.2$\end{minipage}}}%
    \put(0.51394213,0.11674857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23963105\unitlength}\raggedleft $-0.3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_parameters.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4wip.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.49433286bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45660884)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_parameters.eps}}%
    \put(0.37566412,0.0498433){\makebox(0,0)[b]{\smash{100}}}%
    \put(0.74237799,0.0498433){\makebox(0,0)[b]{\smash{1000}}}%
    \put(0.5271312,0.01094754){\makebox(0,0)[b]{\smash{$\rho\; [\upmu \Omega \cdot$cm]}}}%
    \put(0.18856349,0.12080427){\makebox(0,0)[rb]{\smash{150}}}%
    \put(0.18856349,0.17667738){\makebox(0,0)[rb]{\smash{155}}}%
    \put(0.18856349,0.23255049){\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.18856349,0.2884236){\makebox(0,0)[rb]{\smash{165}}}%
    \put(0.11154366,0.21172215){\rotatebox{90}{\makebox(0,0)[b]{\smash{$2\Delta/h$ [GHz]}}}}%
    \put(0.18856349,1.1267053){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.18856349,1.2019341){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.18856349,1.27716291){\color[rgb]{0.58039216,0,0.82745098}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.11126598,1.25489508){\color[rgb]{0.58039216,0,0.82745098}\rotatebox{90}{\makebox(0,0)[b]{\smash{$|\delta f_0| /P_\text{abs} $ [kHz/pW]}}}}%
    \put(0.18856349,0.76043429){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.18856349,0.81862024){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.18856349,0.87259281){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.18856349,0.93077877){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.11126597,0.891604){\rotatebox{90}{\makebox(0,0)[b]{\smash{NSD [Hz/$\sqrt{\text {Hz}}$]}}}}%
    \put(0.18856349,0.44203702){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.18856349,0.5135363){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.18856349,0.58503557){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.18856349,0.65653485){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.11126597,0.55166309){\rotatebox{90}{\makebox(0,0)[b]{\smash{NEP [aW/$\sqrt{\text{Hz}}$]}}}}%
    \put(0.46445782,0.9956526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02035518\unitlength}\raggedright Optical cryostat\end{minipage}}}%
    \put(0.46445782,0.95549874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02035518\unitlength}\raggedright Dark cryostat\end{minipage}}}%
    \put(0.00123093,1.35155878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47933569\unitlength}\raggedright \textbf{a)}\end{minipage}}}%
    \put(0.00123093,1.00738285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47933569\unitlength}\raggedright \textbf{b)}\end{minipage}}}%
    \put(0.00123093,0.66320527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47933569\unitlength}\raggedright \textbf{c)}\end{minipage}}}%
    \put(0.00123093,0.32476368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47933569\unitlength}\raggedright \textbf{d)}\end{minipage}}}%
    \put(0.39897021,0.62156612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.43440544\unitlength}\raggedright {\color{ff}NEP} = {\color{oo}NSD}/{\color{pp}$\mathfrak{R}$}\end{minipage}}}%
    \put(0.41768988,0.22045035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01717238\unitlength}\raggedright (cfr. Fig.~\ref{fig:mwcharacteriz}c)\end{minipage}}}%
    \put(0.86765278,1.09989783){\color[rgb]{0.64705882,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.86765278,1.16036919){\color[rgb]{0.64705882,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.86765278,1.22084054){\color[rgb]{0.64705882,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.86765278,1.2813119){\color[rgb]{0.64705882,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.86765278,1.34178326){\color[rgb]{0.64705882,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.98571824,1.25489508){\color[rgb]{0.64705882,0.16470588,0.16470588}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\delta x_\text{qp} /P_\text{abs} \;[10^{-4}$/pW]}}}}%
    \put(0.21543005,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright A\end{minipage}}}%
    \put(0.32441909,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright B\end{minipage}}}%
    \put(0.43340814,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright C\end{minipage}}}%
    \put(0.48503453,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright D\end{minipage}}}%
    \put(0.70874889,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright E\end{minipage}}}%
    \put(0.80052913,1.40909567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6617887\unitlength}\raggedright F\end{minipage}}}%
    \put(0.18856349,0.98814143){\makebox(0,0)[rb]{\smash{80}}}%
  \end{picture}%
\endgroup%


==> figure_sample.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1wip_capa2nd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.58279419bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46231483)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_sample.eps}}%
    \put(0.00005976,0.02091077){\color[rgb]{0.00392157,0.00784314,0.00784314}\makebox(0,0)[lb]{\smash{$1$ cm}}}%
    \put(0.54667415,0.01655707){\color[rgb]{0.00392157,0.00784314,0.00784314}\makebox(0,0)[lb]{\smash{Al$_2$O$_3$}}}%
    \put(0.71211655,0.0143764){\color[rgb]{0.00392157,0.00784314,0.00784314}\makebox(0,0)[lb]{\smash{grAl}}}%
    \put(0.25205024,0.01746533){\color[rgb]{0.00392157,0.00784314,0.00784314}\makebox(0,0)[lb]{\smash{$100\;\upmu$m}}}%
    \put(0.45410268,0.01417368){\color[rgb]{0.00392157,0.00784314,0.00784314}\makebox(0,0)[lb]{\smash{Al}}}%
    \put(0.84943216,0.18220803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742322\unitlength}\centering $C$\end{minipage}}}%
    \put(0.6917289,0.17887178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742322\unitlength}\centering $L$\end{minipage}}}%
    \put(0.7570995,0.35992056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14474778\unitlength}\centering $C_c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_trapping.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5awip.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.64801362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66447446)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_trapping.eps}}%
    \put(0.5578029,0.02681899){\makebox(0,0)[b]{\smash{Time}}}%
    \put(0.11571451,0.36536481){\color[rgb]{0.89803922,0.14117647,0.1254902}\makebox(0,0)[b]{\smash{$f_A$}}}%
    \put(0.27016122,0.25515059){\color[rgb]{0,0,1}\rotatebox{-39.95075212}{\makebox(0,0)[b]{\smash{$f_G$}}}}%
    \put(0.60312224,0.20586544){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$f_G$}}}%
    \put(0.95640487,0.24707765){\color[rgb]{0.89803922,0.14117647,0.1254902}\rotatebox{42.01093555}{\makebox(0,0)[b]{\smash{$f_A$}}}}%
    \put(0.03997088,0.35455903){\rotatebox{90}{\makebox(0,0)[b]{\smash{$2 \Delta/h$}}}}%
    \put(0.4127489,0.6183745){\makebox(0,0)[b]{\smash{grAl}}}%
    \put(0.78865847,0.61836164){\makebox(0,0)[b]{\smash{Al}}}%
    \put(0.22387066,0.32835136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30660698\unitlength}\centering Substrate\end{minipage}}}}%
    \put(0.58490405,0.32835136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30660698\unitlength}\centering Substrate\end{minipage}}}}%
    \put(0.94150793,0.32835136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30660698\unitlength}\centering Substrate\end{minipage}}}}%
    \put(0.11475846,0.58631813){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$f_G$}}}%
    \put(0.07154731,0.11339628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12983726\unitlength}\centering $0$\end{minipage}}}%
    \put(0.11912765,0.30116039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $g_P$\end{minipage}}}%
    \put(0.27051185,0.46120138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $b_G$\end{minipage}}}%
    \put(0.42036273,0.46120138){\color[rgb]{0.56862745,0.56862745,0.56862745}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $r_G$\end{minipage}}}%
    \put(0.75860365,0.32957822){\color[rgb]{0.56862745,0.56862745,0.56862745}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $r_A$\end{minipage}}}%
    \put(0.74432417,0.44105347){\color[rgb]{0.56862745,0.56862745,0.56862745}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $s_A$\end{minipage}}}%
    \put(0.63793671,0.33396043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15113953\unitlength}\centering $b_A$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_voltageresponsivity.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_voltageresponsivity.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.95899963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70087784)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_voltageresponsivity.eps}}%
    \put(0.39830933,0.06294911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30006359\unitlength}\centering $R_n/T_c \; [\Omega$/K]\end{minipage}}}%
    \put(0.08172306,0.22568204){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.42714347\unitlength}\centering $\alpha$\end{minipage}}}}%
    \put(0.14303513,0.32730843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $0.1$\end{minipage}}}%
    \put(0.32056907,0.32391679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $1$\end{minipage}}}%
    \put(0.49913358,0.32686398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $10$\end{minipage}}}%
    \put(0.67770002,0.32686398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $100$\end{minipage}}}%
    \put(0.85626646,0.32686398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $1000$\end{minipage}}}%
    \put(0.08706353,0.5382165){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.10311446\unitlength}\centering $1$\end{minipage}}}%
    \put(0.07862535,0.42466488){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.10311446\unitlength}\centering $0.1$\end{minipage}}}%
    \put(0.97211871,0.25476085){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.36973173\unitlength}\centering $n_\text{max}|_{Q_c=10^5}$ [millions]\end{minipage}}}}%
    \put(0.88995312,0.47226498){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10311446\unitlength}\centering $1$\end{minipage}}}%
    \put(0.89341529,0.34328208){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10311446\unitlength}\centering $0.1$\end{minipage}}}%
    \put(-0.0186376,0.55559426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13204705\unitlength}\centering \textbf{a)}\end{minipage}}}%
    \put(-0.02134005,0.2891698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13204705\unitlength}\centering \textbf{b)}\end{minipage}}}%
    \put(0.04909642,0.69347743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17166117\unitlength}\centering Analytic H3\end{minipage}}}%
    \put(0.04909642,0.6646467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17166117\unitlength}\centering Analytic H2\end{minipage}}}%
    \put(0.05185942,0.63508715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17166117\unitlength}\centering Measured H3\end{minipage}}}%
    \put(0.05185942,0.60626176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17166117\unitlength}\centering Measured H2\end{minipage}}}%
    \put(0.23862874,0.66463385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Gao PhD - Al \cite{gao2008physics}\end{minipage}}}%
    \put(0.23862874,0.69346456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Cardani et al - Al \cite{cardani2015energy}\end{minipage}}}%
    \put(0.23862874,0.63580534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Gao et al - Al \cite{gao2006experimental}\end{minipage}}}%
    \put(0.23797637,0.60611497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Mauskopf et al - Al  \cite{mauskopf2014photon}\end{minipage}}}%
    \put(0.46898187,0.69410439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Mazin et al - Al \cite{mazin2006position}\end{minipage}}}%
    \put(0.46898187,0.66354272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright McCarrick et al - Al \cite{mccarrick2014horn}\end{minipage}}}%
    \put(0.47017916,0.63565145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Janssen et al - NbTiN \cite{janssen2013high}\end{minipage}}}%
    \put(0.47047081,0.60931849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Yates et al - NbTiN \cite{yates2011photon}\end{minipage}}}%
    \put(0.73581428,0.69357472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Leduc et al - TiN \cite{leduc2010titanium}\end{minipage}}}%
    \put(0.73646665,0.63908484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Quaranta et al - WSi$_2$,W$_3$Si$_5$ \cite{quaranta2013tungsten}\end{minipage}}}%
    \put(0.73646665,0.60781552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Cecil et al - WSi$_2$,W$_3$Si$_5$ \cite{cecil2012tungsten}\end{minipage}}}%
    \put(0.13905563,0.08578811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $0.1$\end{minipage}}}%
    \put(0.32056907,0.08578811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $1$\end{minipage}}}%
    \put(0.49913358,0.08822707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $10$\end{minipage}}}%
    \put(0.67770002,0.08822707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $100$\end{minipage}}}%
    \put(0.85626646,0.08822707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10960986\unitlength}\centering $1000$\end{minipage}}}%
    \put(0.16432296,-0.04560601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41218594\unitlength}\centering \end{minipage}}}%
    \put(0.17929387,0.53563916){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.1658178\unitlength}\centering $\alpha=3/4$\end{minipage}}}%
    \put(0.71124441,0.47629585){\color[rgb]{1,0,0}\rotatebox{-21.49999945}{\makebox(0,0)[lt]{\begin{minipage}{0.34368433\unitlength}\raggedright Eq. \eqref{nmaxeq}\end{minipage}}}}%
    \put(0.08172251,-0.22424867){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.8320963\unitlength}\centering $\mathfrak{R}_V = \alpha \sqrt{ n_\text{max}|_{Q_c=10^5}}$\end{minipage}}}}%
    \put(0.07068502,0.26480087){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.07647564\unitlength}\raggedleft $1000$\end{minipage}}}%
    \put(0.07068502,0.11449407){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.07647564\unitlength}\raggedleft $100$\end{minipage}}}%
    \put(0.4167571,0.1330394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28164229,0.15973565){\color[rgb]{0,0,1}\rotatebox{32.50000171}{\makebox(0,0)[lt]{\begin{minipage}{0.34368434\unitlength}\raggedright Eq. \eqref{voltresp}\end{minipage}}}}%
    \put(0.54871933,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright A\end{minipage}}}%
    \put(0.60176879,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright B\end{minipage}}}%
    \put(0.64913924,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright C\end{minipage}}}%
    \put(0.66923819,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright D\end{minipage}}}%
    \put(0.78205969,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright E\end{minipage}}}%
    \put(0.83426637,0.5732383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08843089\unitlength}\raggedright F\end{minipage}}}%
    \put(0.42952147,0.57522291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58111731\unitlength}\raggedright Sample:\end{minipage}}}%
    \put(0.73760085,0.66588283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54603711\unitlength}\raggedright Swenson et al - TiN \cite{swenson2013operation}\end{minipage}}}%
  \end{picture}%
\endgroup%

